Sulfur, Chlorine, & Argon Abundances in Planetary Nebulae. I: Observations and Abundances in a Northern Sample

This paper is the first of a series specifically studying the abundances of sulfur, chlorine, and argon in Type II planetary nebulae (PNe) in the Galactic disk. Ratios of S/O, Cl/O, and Ar/O constitute important tests of differential nucleosynthesis of these elements and serve as strict constraints on massive star yield predictions. We present new ground-based optical spectra extending from 3600-9600 Angstroms for a sample of 19 Type II northern PNe. This range includes the strong near infrared lines of [S III] 9069,9532, which allows us to test extensively their effectiveness as sulfur abundance indicators. We also introduce a new, model-tested ionization correction factor for sulfur. For the present sample, we find average values of S/O=1.2E-2(+/- 0.71E-2), Cl/O=3.3E-4(+/- 1.6E-4), and Ar/O=5.0E-3(+/- 1.9E-3).

==> (inline-0) <==
\begin{deluxetable}{lccc}
\tablecolumns{4}
\tablewidth{0pc}
\tablenum{1}
\tablecaption{Object and Exposure Time Data}
\tablehead{
\colhead{Object} &
\colhead{Angular Diameter ($\arcsec$)\tablenotemark{1}} &
\colhead{Total Blue Exp (sec)}&
\colhead{Total Red Exp (sec)}
}
 
\startdata
IC 5217 &6.6  & 210 & 255 \\
M1-50 & 5.6 & 420 & 540 \\
M1-54 & 13 & 840 & 360 \\
M1-57 & 8.4 & 720 & 540 \\
M1-74 & 5 & 140  & 110 \\
M1-80 & 8 & 780 & 660 \\
M3-15 & 4.2 & 1200 & 1500 \\
NGC 3587 & 170 & 1200 & 1500 \\
NGC 6309 & 15.5 & 660 & 780 \\
NGC 6439 & 5 & 420 & 540 \\
NGC 6572 & 10.8 & 72 & 72 \\
NGC 6790 & 7 & 105 & 100 \\
NGC 6879 & 5 & 180 & 135 \\
NGC 6884 & 6 & 130 & 105 \\
NGC 6886 & 5.5 & 140 & 100 \\
NGC 6891 & 15 & 150 & 215 \\
NGC 6894 & 40 & 600 & 960 \\
NGC 7026 &  20 & 240 & 180 \\
Pe1-18 & 6.8 & 1980 & 540 
 
\enddata

\tablenotetext{1}{Taken from Acker et al. (1992).}
 
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrrrr}
\setlength{\tabcolsep}{0.03in}
\tabletypesize{\scriptsize}
%\rotate
\tablecolumns{12}
\tablewidth{0in}
\tablenum{2A}
\tablecaption{Line Strengths}
\tablehead{
\colhead{} & \colhead{} &
\multicolumn{2}{c}{IC 5217} &
\multicolumn{2}{c}{M1-50} &
\multicolumn{2}{c}{M1-54} &
\multicolumn{2}{c}{M1-57} &
\multicolumn{2}{c}{M1-74} \\
\cline{3-4} \cline{5-6} \cline{7-8} \cline{9-10} \cline{11-12} \\
\colhead{Line} &
\colhead{f($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)}
}
\startdata

\[[O II] $\lambda$3727  &   0.29  &       17.0  &    20.2  &    \nodata &    \nodata &   120  &   191  &    44.0  &   124  &    17.0  &    27.5 \\
He II + H10 $\lambda$3797  &   0.27  &     4.3  &     5.1  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     2.8  &     4.4 \\
He II + H9 $\lambda$3835  &   0.26  &      6.0  &     7.0  &     5.6  &    10.1  &     5.6  &     8.5  &     4.6  &    11.6  &     4.6  &     7.1 \\
\[[Ne III] $\lambda$3869  &   0.25  &     92.0  &   107  &    61.0  &   107  &    74.0  &   111  &    53.0  &   129  &    56.0  &    84.8 \\
He I + H8 $\lambda$3889  &   0.25  &      17.0  &    19.7  &     9.7  &    16.9  &    17.0  &    25.2  &     7.2  &    17.2  &     8.5  &    12.7 \\
H$\epsilon$ + \[[Ne III] $\lambda$3968  &   0.22  &    41.0  &    46.8  &    27.0  &    44.7  &    33.0  &    47.2  &    22.0  &    48.7  &    31.0  &    44.8 \\
He I + He II $\lambda$4026  &   0.21  &     2.0  &     2.3  &    \nodata &    \nodata &     2.5  &     3.5  &    \nodata &    \nodata &     1.9::  &     2.7:: \\
\[[S II] $\lambda$4072  &   0.20  &     1.3::  &     1.5::  &    \nodata &    \nodata &     7.8  &    10.7  &     6.7:  &    13.4:  &     2.7::  &     3.7:: \\
He II + H$\delta$ $\lambda$4101  &   0.19  &    24.0  &    26.8  &    16.0  &    24.4  &    21.0  &    28.4  &    11.0  &    21.4  &    17.0  &    23.2 \\
He II $\lambda$4198  &   0.16  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
C II $\lambda$4267  &   0.14  &     \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     0.9::  &     1.5::  &    \nodata &    \nodata\\
H$\gamma$ $\lambda$4340  &   0.12  &    43.0  &    46.3  &    30.0  &    39.6  &    37.0  &    45.1  &    25.0  &    38.8  &    35.0  &    42.9 \\
\[[O III] $\lambda$4363  &   0.12  &    11.0  &    11.8  &     9.8  &    12.8  &     5.0  &     6.0  &    14.0  &    21.3  &     4.8  &     5.8 \\
He I $\lambda$4471  &   0.09  &      4.9  &     5.2  &     2.9  &     3.6  &     5.1  &     5.9  &     2.0  &     2.8  &     4.6  &     5.3 \\
He II $\lambda$4540  &   0.07  &    \nodata &    \nodata &    \nodata &    \nodata &     0.3::  &     0.3::  &     1.6  &     2.1  &    \nodata &    \nodata\\
N III $\lambda$4640  &   0.05  &   2.1  &     2.2  &     3.0  &     3.3  &     3.0  &     3.2  &    \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$4686  &   0.04  &    9.3  &     9.5  &    22.0  &    23.9  &    18.0  &    19.1  &     1.8  &     2.0  &    \nodata &    \nodata\\
He I + [Ar IV] $\lambda$4711  &   0.03  &   5.1 &   5.2 &     4.9  &     5.2  &     5.0  &     5.2  &     5.5  &     6.1  &     1.5  &     1.6 \\
\[[Ne IV] $\lambda$4724  &   0.03  &   \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ar IV] $\lambda$4740  &   0.02  &    4.5 &    4.6 &     5.0  &     5.3  &     2.2  &     2.3  &     7.0  &     7.6  &     1.3  &     1.3 \\
H$\beta$ $\lambda$4861  &   0.00  &  100  &   100  &   100  &    100  &   100  &    100  &   100  &    100  &   100  &    100 \\
He I $\lambda$4922  &  -0.02  &    1.2  &     1.2  &     0.7  &     0.7  &     1.4  &     1.4  &    \nodata &    \nodata &     1.3  &     1.3 \\
\[[O III] $\lambda$4959  &  -0.03  &  412  &   405  &   541  &   506  &   303  &   289  &   632  &   568  &   355  &   338 \\
\[[O III] $\lambda$5007  &  -0.04  &  1254  &  1224  &  1688  &  1538  &   922  &   863  &  2027  &  1750  &  1101  &  1028 \\
\[[N I] $\lambda$5199  &  -0.09  &  0.1::  &     0.1::  &    \nodata &    \nodata &    14.0  &    12.2  &     6.1  &     4.5  &    \nodata &    \nodata\\
He II $\lambda$5411  &  -0.13  &  1.1  &     1.0  &     2.4  &     1.8  &     1.6  &     1.3  &     7.1  &     4.4  &    \nodata &    \nodata\\
\[[Cl III] $\lambda$5517  &  -0.16  &   0.4:  &     0.4:  &   0.3:: &    0.2:: &     0.7:  &     0.5:  &     2.0:  &     1.1:  &    \nodata &    \nodata\\
\[[Cl III] $\lambda$5537  &  -0.16  &   0.6:  &     0.6:  &   0.8:: &    0.6:: &     1.5:  &     1.2:  &     2.8:  &     1.6:  &     0.5::  &     0.4:: \\
\[[O I] $\lambda$5577  &  -0.17  &   \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[N II] $\lambda$5755  &  -0.21  &  0.9  &     0.8  &     0.3  &     0.2  &    13.0  &     9.3  &    23.0  &    11.1  &     2.2  &     1.6 \\
C IV $\lambda$5806  &  -0.22  &   \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
He I $\lambda$5876  &  -0.23  &   17.2  &     15.0  &    23.0  &    13.7  &    28.0  &    19.4  &    29.0  &    12.8  &    25.0  &    17.1 \\
He II $\lambda$6005  &  -0.26  &   \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$6038  &  -0.26  & \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$6074  &  -0.27  &  \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ca V] $\lambda$6087  &  -0.27  &  \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     8.4  &     3.2  &    \nodata &    \nodata\\
\[[K IV] $\lambda$6101  &  -0.28  &  0.1::  &     0.1::  &     0.3:  &     0.2:  &     0.1:  &     0.1:  &     1.8  &     0.7  &    \nodata &    \nodata\\
He II $\lambda$6119  &  -0.28  & \nodata &    \nodata &     0.4:  &     0.2:  &     0.1:  &     0.1:  &     0.9  &     0.3  &    \nodata &    \nodata\\
He II $\lambda$6172  &  -0.29  & \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$6235  &  -0.30  &  \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[O I] $\lambda$6300  &  -0.31  & 2.4  &     2.0  &     0.7  &     0.3  &    35.0  &    21.2  &   100.0  &    33.0  &     8.0  &     4.8 \\
\[[S III] $\lambda$6312  &  -0.32  & 1.9  &     1.6  &     3.1  &     1.5  &     5.0  &     3.0  &    25.0  &     8.2  &     4.6  &     2.7 \\
Mg II $\lambda$6346  &  -0.32  &  \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[O I] $\lambda$6363  &  -0.32  &  0.6  &     0.5  &    \nodata &    \nodata &    12.0  &     7.1  &   34.0 &   10.3 &     2.4  &     1.4 \\
He II $\lambda$6407  &  -0.33  & \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ar IV] $\lambda$6436  &  -0.34  &  \nodata &    \nodata &    \nodata &    \nodata &     0.3  &     0.2  &     6.8  &     2.1  &    \nodata &    \nodata\\
\[[N II] $\lambda$6548  &  -0.36  &  11.0  &     8.9  &     7.5  &     3.4  &   406  &   229  &   514  &   145  &    22.0  &    12.2 \\
H$\alpha$ $\lambda$6563  &  -0.36  & 354  &   286  &   641  &   286  &   508  &   286  &  1022  &   286  &   517  &   286 \\
\[[N II] $\lambda$6584  &  -0.36  &  31.0  &    25.0  &    21.0  &     9.3  &  1272  &   712  &  1580  &   436  &    67.0  &    36.8 \\
He I $\lambda$6678  &  -0.38  &  5.0  &     4.0  &     8.0  &     3.4  &     9.0  &     4.9  &    12.0  &     3.1  &     7.6  &     4.1 \\
\[[S II] $\lambda$6716  &  -0.39  & 1.6  &     1.3  &     2.0  &     0.8  &    70.0  &    37.8  &   103  &    26.3  &     4.7  &     2.5 \\
\[[S II] $\lambda$6731  &  -0.39  & 3.2  &     2.5  &     3.5  &     1.5  &    93.0  &    50.0  &   179.0  &    45.2  &     6.9  &     3.6 \\
He II $\lambda$6891  &  -0.42  & \nodata &    \nodata &     0.4  &     0.2  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ar V] $\lambda$7005  &  -0.43  & 0.1:: &    0.08:: &     0.3  &     0.1  &     0.7  &     0.3  &    17.0  &     3.7  &    \nodata &    \nodata\\
He I $\lambda$7065  &  -0.44  &  7.4  &     5.7  &    14.0  &     5.2  &     9.3  &     4.6  &    20.0  &     4.2  &    21.0  &    10.1 \\
\[[Ar III] $\lambda$7135  &  -0.45  &  16.0  &    12.2  &    37.0  &    13.4  &    58.0  &    28.1  &   161.0  &    32.4  &    55.0  &    26.1 \\
\[[Ar IV] $\lambda$7170  &  -0.46  & \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &   2.1:: &   0.4:: &    \nodata &    \nodata\\
He II $\lambda$7178  &  -0.46  & \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    2.0:: &    0.4:: &    \nodata &    \nodata\\
\[[Ar IV] $\lambda$7236  &  -0.47  &  \nodata &    \nodata &     0.6  &     0.2  &    \nodata &    \nodata &   1.6:: &    0.3:: &     0.5::  &     0.2:: \\
\[[Ar IV] $\lambda$7264  &  -0.47  &  0.2  &     0.2  &     0.3  &     0.1  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
He I $\lambda$7281  &  -0.47  &  0.9::  &     0.7::  &     1.9::  &     0.7::  &     1.3::  &     0.6::  & 1.6:: &    0.3::&     1.8:  &     0.8: \\
\[[O II] $\lambda$7323  &  -0.48  &  5.6  &     4.2  &     7.1  &     2.4  &    21.0  &     9.7  &   198.0  &    36.1  &    30.0  &    13.6 \\
\[[Cl IV] $\lambda$7529  &  -0.51  & 0.7  &     0.5  &     0.9  &     0.3  &    \nodata &    \nodata &    2.6:: &    0.4:: &     0.4::  &     0.2:: \\
He II $\lambda$7591  &  -0.52  & \nodata &    \nodata &     0.9  &     0.3  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[S I] $\lambda$7726  &  -0.54  & \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ar III] $\lambda$7751  &  -0.54  &  4.0  &     2.9  &     9.9  &     3.0  &    15.0  &     6.4  &   50.0 &   7.3 &    14.0  &     5.8 \\
\[[Cl IV] $\lambda$8045  &  -0.57  &  1.5:  &     1.1:  &     4.1:  &     1.1:  &     0.9:  &     0.4:  &     8.6  &     1.1  &     1.0:  &     0.4: \\
He II $\lambda$8236  &  -0.59  &  0.3::  &     0.2::  &     2.2::  &     0.6::  &     2.0::  &     0.8::  &     9.6  &     1.2  &    \nodata &    \nodata\\
\[[Fe II] $\lambda$8446  &  -0.62  &  \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
P17 $\lambda$8467  &  -0.62  &  0.5::  &     0.3::  &     0.9::  &     0.2::  &    \nodata &    \nodata &    \nodata &    \nodata &     1.4::  &     0.5:: \\
P16 $\lambda$8502  &  -0.62  &  0.8::  &     0.6::  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     1.4  &     0.5 \\
P15 $\lambda$8544  &  -0.63  & 1.0::  &     0.7::  &     1.4::  &     0.3::  &    \nodata &    \nodata &     8.1:  &     0.9:  &     1.7::  &     0.6: \\
P14 $\lambda$8598  &  -0.63  &  1.1::  &     0.8::  &     4.8::  &     1.2::  &     2.5::  &     0.9::  &     3.9::  &     0.4::  &     2.6:: &     0.9:: \\
P13 $\lambda$8664  &  -0.64  &  1.7::  &     1.2::  &     3.2::  &     0.8::  &     1.5::  &     0.5::  &    10.0:  &     1.1:  &     2.9::  &     1.0:: \\
P12 $\lambda$8750  &  -0.64  &   1.8::  &     1.2::  &     4.7:  &     1.1:  &     1.4::  &     0.5::  &    11.0:  &     1.1:  &     3.8:  &     1.3: \\
P11 $\lambda$8862  &  -0.65  &  2.3:  &     1.6:  &     8.3  &     1.9  &     6.5  &     2.3  &    13.0  &     1.3  &     4.7:  &     1.6: \\
P10 $\lambda$9014  &  -0.67  &  2.4:  &     1.6:  &     9.6  &     2.2  &     6.3  &     2.2  &     7.8  &     0.7  &     6.9  &     2.3 \\
\[[S III] $\lambda$9069  &  -0.67  & 35.0  &    23.5  &    85.0  &    18.9  &   165  &    56.7  &   725  &    67.9  &   120  &    39.9 \\
P9 $\lambda$9228  &  -0.68  &  4.3:  &     2.9:  &    11.0  &     2.4  &     7.2  &     2.4  &    32.0  &     2.9  &    10.0  &     3.3 \\
\[[S III] $\lambda$9532  &  -0.70  &  53.0  &    35.0  &   241  &    50.3  &   228  &    74.7  &  1992  &   168  &   312  &    98.9 \\
P8 $\lambda$9546  &  -0.70  &  6.7  &     4.4  &    23.0  &     4.8  &     7.9  &     2.6  &    77.0  &     6.5  &    16.0  &     5.1 \\

c &&&   0.26 &&  0.97 &&  0.69 &&  1.54 &&  0.71\\

%\samepage
%\nopagebreak

log F$_{H\beta}$\tablenotemark{a} &&-11.25&&-12.13&&-11.95&&-12.56&&-11.74&\\

% merging factor\tablenotemark{b} &&&&&&&&&&&&&\\
%\nopagebreak

\enddata

%\samepage
%\nopagebreak

\tablenotetext{a}{ergs\ cm$^{-2}$ s$^{-1}$ in our extracted spectra}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lrrrrrrrrrrr}
\setlength{\tabcolsep}{0.03in}
\tabletypesize{\scriptsize}
%\rotate
\tablecolumns{12}
\tablewidth{0in}
\tablenum{2B}
\tablecaption{Line Strengths}
\tablehead{
\colhead{} & \colhead{} &
\multicolumn{2}{c}{M1-80} &
\multicolumn{2}{c}{M3-15} &
\multicolumn{2}{c}{NGC 3587} &
\multicolumn{2}{c}{NGC 6309} &
\multicolumn{2}{c}{NGC 6439} \\
\cline{3-4} \cline{5-6} \cline{7-8} \cline{9-10} \cline{11-12} \\
\colhead{Line} &
\colhead{f($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)}
}
\startdata

\[[O II] $\lambda$3727  &   0.29  &   131  &   223  &    \nodata &    \nodata &   272  &   272  &    11.0  &    17.0  &   23.7  &   43.0 \\
He II + H10 $\lambda$3797  &   0.27  &     3.4  &     5.6  &    \nodata &    \nodata &    \nodata &    \nodata &     2.3  &     3.5  &     2.0::  &     3.5:: \\
He II + H9 $\lambda$3835  &   0.26  &     3.8:  &     6.1:  &    \nodata &    \nodata &    \nodata &    \nodata &     3.4::  &     5.0::  &     3.6::  &     6.1:: \\
\[[Ne III] $\lambda$3869  &   0.25  &    53.0  &    83.9  &    13.0  &    38.2  &    86.0  &    86.0  &    57.0  &    83.0  &    66.0  &   110  \\
He I + H8 $\lambda$3889  &   0.25  &    12.0  &    18.8  &    \nodata &    \nodata &    21.0  &    21.0  &     9.5  &    13.7  &    11.0  &    18.2 \\
H$\epsilon$ + \[[Ne III] $\lambda$3968  &   0.22  &    29.0  &    43.7  &    10.0  &    26.1  &    45.0  &    45.0  &    33.0  &    46.1  &    35.0  & 55.3\\
He I + He II $\lambda$4026  &   0.21  &     0.8::  &     1.2::  &    \nodata &    \nodata &     1.0::  &     1.0::  &     0.9::  &     1.2::  &     1.5:  &     2.3:  \\
\[[S II] $\lambda$4072  &   0.20  &     2.3:  &     3.3:  &    \nodata &    \nodata &    \nodata &    \nodata &     2.0::  &     2.7::  &     3.1  &     4.6 \\
He II + H$\delta$ $\lambda$4101  &   0.19  &    19.0  &    26.8  &     7.2  &    16.1  &    29.0  &    29.0  &    22.0  &    29.1  &    18.0  &    26.4 \\
He II $\lambda$4198  &   0.16  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     0.8  &     1.0  &    \nodata &    \nodata\\
C II $\lambda$4267  &   0.14  &     0.6::  &     0.7::  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
H$\gamma$ $\lambda$4340  &   0.12  &    35.0  &    43.9  &    22.0  &    37.4  &    47.0  &    47.0  &    38.0  &    45.7  &    35.0  &    45.1 \\
\[[O III] $\lambda$4363  &   0.12  &     5.9  &     7.3  &     1.5::  &     2.5:: &     7.6  &     7.6  &     9.9  &    11.8  &     6.4  &     8.1\\
He I $\lambda$4471  &   0.09  &     2.6  &     3.1  &   3.9: &   5.7: &     4.6  &     4.6  &     1.0  &     1.1  &     4.0  &     4.8\\
He II $\lambda$4540  &   0.07  &     0.8  &     0.9  &    \nodata &    \nodata &    \nodata &    \nodata &     2.6  &     2.9  &     0.2::  &     0.2:: \\
N III $\lambda$4640  &   0.05  &     2.0  &     2.2  &     4.2::  &     5.1:: &    \nodata &    \nodata &     4.6  &     4.9  &     6.4  &     7.1  \\
He II $\lambda$4686  &   0.04  &    34.0  &    36.3  &    \nodata &    \nodata &    14.0  &    14.0  &    81.0  &    85.5  &    20.0  &    21.5 \\
He I + [Ar IV] $\lambda$4711  &   0.03  &     2.5  &     2.6  &    \nodata &    \nodata &    \nodata &    \nodata &     9.6  &    10.0  &     4.5  &     4.8\\
\[[Ne IV] $\lambda$4724  &   0.03  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     0.5::  &     0.5::  &    \nodata &    \nodata\\
\[[Ar IV] $\lambda$4740  &   0.02  &     1.4  &     1.5  &    \nodata &    \nodata &   0.7:: &   0.7:: &     7.7  &     8.0  &     5.1  &     5.3\\
H$\beta$ $\lambda$4861  &   0.00  &   100  &   100  &   100  &   100  &   100.0  &   100  &   100  &   100  &   100  &   100\\
He I $\lambda$4922  &  -0.02  &    \nodata &    \nodata &     1.5::  &     1.4::  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[O III] $\lambda$4959  &  -0.03  &   412  &   390  &   333  &   293  &   298  &   298  &   364  &   348  &   437  &   411 \\
\[[O III] $\lambda$5007  &  -0.04  &  1275  &  1182  &  1068  &   894  &   880  &   880  &  1106  &  1040  &  1359  &  1248 \\
\[[N I] $\lambda$5199  &  -0.09  &     1.5::  &     1.3::  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata & \nodata\\
He II $\lambda$5411  &  -0.13  &     3.8  &     3.0  &    \nodata &    \nodata &     1.0::  &     1.0::  &     8.6  &     7.1  &     2.6  &     2.0\\
\[[Cl III] $\lambda$5517  &  -0.16  &  0.3:: &    0.2:: &    0.4:: &   0.2:: &    1.1:: &   1.1:: &     0.7::  &     0.6::  &     1.0:  &     0.7:\\
\[[Cl III] $\lambda$5537  &  -0.16  &   0.1:: &    0.08:: &   1.6:: &   0.8:: &    \nodata &    \nodata &     0.7::  &     0.6::  &     1.8:  &     1.3:\\
\[[O I] $\lambda$5577  &  -0.17  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[N II] $\lambda$5755  &  -0.21  &     5.5  &     3.8  &   2.5: &   1.0: &     2.1::  &     2.1::  &   0.4:: &   0.3:: &     3.4  &     2.2\\
C IV $\lambda$5806  &  -0.22  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     3.1  &     2.0\\
He I $\lambda$5876  &  -0.23  &    14.4 &    9.5 &    51.0  &    19.0  &    11.0  &    11.0  &    10.0  &     7.1  &    27.0  &    16.8 \\
He II $\lambda$6005  &  -0.26  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$6038  &  -0.26  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$6074  &  -0.27  &     0.2::  &     0.1::  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ca V] $\lambda$6087  &  -0.27  &     0.1::  &     0.1::  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[K IV] $\lambda$6101  &  -0.28  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     0.8::  &     0.5::  &     \nodata  &  \nodata\\
He II $\lambda$6119  &  -0.28  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     0.2::  &     0.1::  &    \nodata &    \nodata\\
He II $\lambda$6172  &  -0.29  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$6235  &  -0.30  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     0.1::  &     0.1::  &    \nodata &    \nodata\\
\[[O I] $\lambda$6300  &  -0.31  &    11.0  &     6.2  &    12.0  &     3.1  &    \nodata &    \nodata &    2.4: &  1.6: &     8.0  &     4.2\\
\[[S III] $\lambda$6312  &  -0.32  &     4.3:  &     2.4:  &     7.0:  &     1.8:  &     1.6::  &     1.6::  &     2.7:  &     1.7:  &     5.7  &     3.0\\
Mg II $\lambda$6346  &  -0.32  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[O I] $\lambda$6363  &  -0.32  &     2.2:  &     1.2:  &     4.6:  &     1.1:  &    \nodata &    \nodata &     1.0::  &     0.6::  &     2.8  &     1.4\\
He II $\lambda$6407  &  -0.33  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &  0.4:: &   0.3:: &    \nodata &    \nodata\\
\[[Ar IV] $\lambda$6436  &  -0.34  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &  2.2 &  1.3 &     1.4::  &     0.7::\\
\[[N II] $\lambda$6548  &  -0.36  &   124  &    64.6  &    78.0  &    16.9  &    37.0  &    37.0  &    10.0  &     5.9  &    91.0  &    43.9\\
H$\alpha$ $\lambda$6563  &  -0.36  &   551  &   286  &  1331  &   286  &   262  &   262  &   489  &   286  &   596  &   286\\
\[[N II] $\lambda$6584  &  -0.36  &   368  &   190  &   219  &    46.3  &   123  &   123  &    29.0  &    16.9  &   270  &   129\\
He I $\lambda$6678  &  -0.38  &     5.6  &     2.8  &    23.0  &     4.5  &     1.9  &     1.9  &     3.8  &     2.2  &     9.1  &     4.2\\
\[[S II] $\lambda$6716  &  -0.39  &    26.0  &    12.9  &    15.0  &     2.9  &    21.0  &    21.0  &     2.8:  &     1.6:  &    15.0  &     6.8\\
\[[S II] $\lambda$6731  &  -0.39  &    29.0  &    14.3  &    26.0  &     4.9  &    16.0  &    16.0  &     4.6:  &     2.6:  &    26.0  &    11.8\\
He II $\lambda$6891  &  -0.42  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     1.0::  &     0.5::  &     0.2::  &     0.1::\\
\[[Ar V] $\lambda$7005  &  -0.43  &     0.6::  &     0.3::  &    \nodata &    \nodata &    \nodata &    \nodata &     5.0  &     2.6  &     1.2  &     0.5\\
He I $\lambda$7065  &  -0.44  &     5.6  &     2.5  &    41.0  &     6.2  &     1.8:  &     1.8:  &     3.3  &     1.7  &    13.0  &     5.3 \\
\[[Ar III] $\lambda$7135  &  -0.45  &    26.0  &    11.4  &   115  &    16.6  &    13.0  &    13.0  &    27.0  &    13.7  &    70.0  &     28.0\\
\[[Ar IV] $\lambda$7170  &  -0.46  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$7178  &  -0.46  &     0.9::  &     0.4::  &    \nodata &    \nodata &    \nodata &    \nodata &     1.8:  &     0.9:  &    \nodata &    \nodata \\
\[[Ar IV] $\lambda$7236  &  -0.47  &     \nodata &    \nodata &     1.4  &     0.2  &    \nodata &    \nodata &     0.7::  &     0.3::  &     1.1::  &     0.4::\\
\[[Ar IV] $\lambda$7264  &  -0.47  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     0.6::  &     0.3::  &     0.3::  &     0.1::\\
He I $\lambda$7281  &  -0.47  &    \nodata  &    \nodata &     5.1  &     0.7  &    \nodata &    \nodata &     0.6::  &     0.3::  &     1.8  &     0.7\\
\[[O II] $\lambda$7323  &  -0.48  &    23.0  &     9.6  &    45.0  &     5.8  &   5.8 &    5.8 &     5.9  &     2.9  &    14.0  &     5.3\\
\[[Cl IV] $\lambda$7529  &  -0.51  &     0.3::  &     0.1::  &    \nodata &    \nodata &    \nodata &    \nodata &     2.4  &     1.1  &     0.9  &     0.3\\
He II $\lambda$7591  &  -0.52  &     1.4:  &     0.5:  &    \nodata &    \nodata &    \nodata &    \nodata &     2.6:  &     1.2:  &     1.0::  &     0.3::\\
\[[S I] $\lambda$7726  &  -0.54  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ar III] $\lambda$7751  &  -0.54  &     7.2  &     2.7  &    \nodata &    \nodata &     3.9:  &     3.9:  &     6.9  &     3.1  &    19.0  &     6.3  \\
\[[Cl IV] $\lambda$8045  &  -0.57  &     0.6::  &     0.2::  &     2.2:  &     0.2 : &    \nodata &    \nodata &     4.9  &     2.1  &     2.5  &     0.8  \\
He II $\lambda$8236  &  -0.59  &     1.6::  &     0.5::  &    \nodata  &    \nodata &    \nodata &    \nodata &     5.3  &     2.2  &     1.3  &     0.4\\
\[[Fe II] $\lambda$8446  &  -0.62  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
P17 $\lambda$8467  &  -0.62  &     1.1::  &     0.4::  &     3.4:  &     0.2:  &    \nodata &    \nodata &     0.7::  &     0.3::  &     1.6::  &     0.5::\\
P16 $\lambda$8502  &  -0.62  &     1.6::  &     0.5::  &     4.2:  &     0.3:  &    \nodata &    \nodata &     0.9::  &     0.4::  &     1.7:  &     0.5:\\
P15 $\lambda$8544  &  -0.63  &     1.6::  &     0.5::  &     6.3  &     0.4:  &    \nodata &    \nodata &     1.3:  &     0.5:  &     1.9:  &     0.5: \\
P14 $\lambda$8598  &  -0.63  &     2.1:  &     0.7:  &    11.0  &     0.7  &    \nodata &    \nodata &     2.3:  &     0.9:  &     2.3:  &     0.6:\\
P13 $\lambda$8664  &  -0.64  &     3.6:  &     1.1:  &     9.3  &     0.6  &    \nodata &    \nodata &     2.5:  &     1.0:  &     2.9:  &     0.8: \\
P12 $\lambda$8750  &  -0.64  &     3.6:  &     1.1:  &    12.0  &     0.8  &    \nodata &    \nodata &     3.6  &     1.4  &     3.9  &     1.0 \\
P11 $\lambda$8862  &  -0.65  &     5.8  &     1.8  &    25.0  &     1.5  &    \nodata &    \nodata &     5.3  &     2.0  &     5.3  &     1.4\\
P10 $\lambda$9014  &  -0.67  &     5.4  &     1.6  &    23.0  &     1.3  &    \nodata &    \nodata &     6.6  &     2.4  &     5.2  &     1.3 \\
\[[S III] $\lambda$9069  &  -0.67  &    87.0  &    25.7  &   270  &    15.5  &    \nodata &    \nodata &    57.0  &    21.0  &   226  &    58\\
P9 $\lambda$9228  &  -0.68  &    12.0  &     3.5  &    37.0  &     2.0  &     1.7::  &     1.7::  &     8.3  &     3.0  &    11.0  &     2.7\\
\[[S III] $\lambda$9532  &  -0.70  &    74.0  &    20.7  &  1366  &    69.0  &    49.0  &    49.0  &   110  &    38.8  &   143  &    34.4\\
P8 $\lambda$9546  &  -0.70  &    13.0  &     3.6  &    67.0:  &     3.4:  &     2.4::  &     2.4::  &     8.8  &     3.1  &    12.0  &     2.9 \\

c &&&  0.79 &&  1.86 &&  0.00 &&  0.65 &&  0.89\\

log F$_{H\beta}$\tablenotemark{a} &&-12.26&&-12.67&&-11.92&&-11.74&&-11.78&\\

\enddata

\tablenotetext{a}{ergs cm$^{-2}$ s$^{-1}$ in our extracted spectra}

\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrr}
\setlength{\tabcolsep}{0.03in}
\tabletypesize{\scriptsize}
%\rotate
\tablecolumns{10}
\tablewidth{0in}
\tablenum{2C}
\tablecaption{Line Strengths}
\tablehead{
\colhead{} & \colhead{} &
\multicolumn{2}{c}{NGC 6572} &
\multicolumn{2}{c}{NGC 6790} &
\multicolumn{2}{c}{NGC 6879} &
\multicolumn{2}{c}{NGC 6884} \\
\cline{3-4} \cline{5-6} \cline{7-8} \cline{9-10} \\
\colhead{Line} &
\colhead{f($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)}
}
\startdata

\[[O II] $\lambda$3727  &   0.29  &    24.0  &    29.7  & 11.0  &    18.3  & 8.7  &    11.1  &    17.0  &    27.0 \\
He II + H10 $\lambda$3797  &   0.27  &     4.0  &     4.9  &  3.1  &     5.0  &   2.9  &     3.6  &     2.8:  &     4.3: \\
He II + H9 $\lambda$3835  &   0.26  &     5.3  &     6.4  &   1.4:  &     2.2:  &   5.6  &     7.0  &     4.5  &     6.8 \\
\[[Ne III] $\lambda$3869  &   0.25  &    77.0  &    92.6  &   73.0  &   113  &  64.0  &    78.8  &    75.0  &   112 \\
He I + H8 $\lambda$3889  &   0.25  &    12.0  &    14.4  &  97.0  &   149  &  16.0  &    19.6  &    11.0  &    16.3 \\
H$\epsilon$ + \[[Ne III] $\lambda$3968  &   0.22  &    38.0  &   32.2  &    33.0  &  53.4  &    34.0  &    40.9  &    36.0  &    51.4 \\
He I + He II $\lambda$4026  &   0.21  &     2.2:  &     2.6:  &    1.9:  &     2.7:  &  1.8:  &     2.1:  &     1.4:  &     1.9: \\
\[[S II] $\lambda$4072  &   0.20  &     2.6  &     3.0  &   1.7:  &     2.4:  &   1.0:  &     1.2:  &     2.1::  &     2.9:: \\
He II + H$\delta$ $\lambda$4101  &   0.19  &    23.0  & 26.4  &   18.0  &    25.0  &  20.0  &    23.4  &    20.0  &    26.9 \\
He II $\lambda$4198  &   0.16  &    \nodata &    \nodata &   0.1::  &     0.1::  &   \nodata &    \nodata &    \nodata &    \nodata\\
C II $\lambda$4267  &   0.14  &     0.4::  &     0.4::  &  0.3::  &     0.4::  &    \nodata &    \nodata &     0.5::  &     0.7:: \\
H$\gamma$ $\lambda$4340  &   0.12  &    41.0  &    44.9  &   36.0  &    44.7  &  41.0  &    45.4  &    36.0  &    43.8 \\
\[[O III] $\lambda$4363  &   0.12  &     7.9  &     8.6  &   16.0  &    19.7  &    7.0  &     7.7  &     9.9  &    11.9 \\
He I $\lambda$4471  &   0.09  &     5.3  &     5.7  &   5.0  &     5.9  &    4.7  &     5.1  &     4.0  &     4.6 \\
He II $\lambda$4540  &   0.07  &    \nodata &    \nodata &   \nodata &    \nodata &  \nodata &    \nodata &     0.6::  &     0.6:: \\
N III $\lambda$4640  &   0.05  &     1.6:  &     1.7:  &   1.3:  &     1.4:  &    3.0  &     3.1  &     5.0  &     5.4 \\
He II $\lambda$4686  &   0.04  &     0.6:  &     0.6:  &     3.5  &    3.7  &    2.6  &   2.7  &    19.0  &    20.1 \\
He I + [Ar IV] $\lambda$4711  &   0.03  &     1.9  &     1.9  &  1.8  &     1.9  &   3.1  &     3.2  &     4.6  &     4.8 \\
\[[Ne IV] $\lambda$4724  &   0.03  &    \nodata &    \nodata &     \nodata &    \nodata &    \nodata &    \nodata &     0.9::  &     1.0:: \\
\[[Ar IV] $\lambda$4740  &   0.02  &   2.4 & 2.4 &    2.8  &     2.9  &    2.1  &     2.1  &     5.5  &     5.7 \\
H$\beta$ $\lambda$4861  &   0.00  &   100  &   100  &  100  &   100  &  100  &   100  &   100  &   100 \\
He I $\lambda$4922  &  -0.02  &    \nodata &    \nodata &   1.5:  &     1.4:  &   1.6:  &     1.6:  &     0.9::  &     0.9:: \\
\[[O III] $\lambda$4959  &  -0.03  &   407  &   398  &  506  &   480  &   353  &   344  &   493. &   470 \\
\[[O III] $\lambda$5007  &  -0.04  &  1206  &  1170  &  1550  &  1442  & 1070  &  1034  &  1542  &  1444 \\
\[[N I] $\lambda$5199  &  -0.09  &     0.5::  &     0.5::  &   \nodata &    \nodata &    \nodata &    \nodata &     0.4::  &     0.4:: \\
He II $\lambda$5411  &  -0.13  &     0.1::  &     0.1::  &  0.4::  &     0.3::  &    0.01:: &  0.01:: &     2.0::  &     1.6:: \\
\[[Cl III] $\lambda$5517  &  -0.16  &     0.3:  &     0.3:  &   0.2:  &     0.2:  &   0.37:: &    0.32:: &     0.7:  &     0.6: \\
\[[Cl III] $\lambda$5537  &  -0.16  &     0.7:  &     0.6:  &    0.3::  &     0.2::  &  0.48:: &   0.42:: &     1.2:  &     0.9: \\
\[[O I] $\lambda$5577  &  -0.17  &     0.1::  &     0.1::  &    \nodata &    \nodata &   \nodata &    \nodata &    \nodata &    \nodata\\
\[[N II] $\lambda$5755  &  -0.21  &     2.9  &     2.5  &    1.7  &     1.2  &  \nodata &    \nodata &     1.4:  &     1.0: \\
C IV $\lambda$5806  &  -0.22  &     1.1::  &     0.9::  &   \nodata &    \nodata &   1.3:: &     1.1::  &    \nodata &    \nodata\\
He I $\lambda$5876  &  -0.23  &    22.0  &    18.6  &  31.0 &   20.1 &  20.0  &    16.5  &    22.0  &    15.2 \\
He II $\lambda$6005  &  -0.26  &    \nodata &    \nodata &  \nodata &    \nodata &   \nodata &    \nodata &     0.1::  &     0.1:: \\
He II $\lambda$6038  &  -0.26  &    \nodata &    \nodata &  \nodata &    \nodata & \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$6074  &  -0.27  &    \nodata &    \nodata & \nodata &    \nodata & \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ca V] $\lambda$6087  &  -0.27  &    \nodata &    \nodata & \nodata &    \nodata &  \nodata &    \nodata &     0.1:  &   0.1:\\
\[[K IV] $\lambda$6101  &  -0.28  &    .12: &   .10: &   0.2:  &     0.1: &   \nodata &    \nodata &     0.4::  &     0.3:: \\
He II $\lambda$6119  &  -0.28  &    \nodata &    \nodata &   \nodata &    \nodata &  \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$6172  &  -0.29  &    \nodata &    \nodata &   \nodata &    \nodata &   \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$6235  &  -0.30  &    \nodata &    \nodata &  \nodata &    \nodata &  \nodata &    \nodata &    \nodata  &    \nodata \\
\[[O I] $\lambda$6300  &  -0.31  &     7.9  &     6.3  &  9.9  &     5.7  &  0.8:  &     0.6:  &     4.3  &     2.6 \\
\[[S III] $\lambda$6312  &  -0.32  &     1.6:  &     1.3:  &  2.3  &     1.3  &   0.9:  &     0.7:  &     2.5  &     1.5 \\
Mg II $\lambda$6346  &  -0.32  &    \nodata &    \nodata &   \nodata &    \nodata &  \nodata &    \nodata &    \nodata &    \nodata\\
\[[O I] $\lambda$6363  &  -0.32  &     2.6  &     2.1  &  3.1  &     1.8 &  0.2::  &     0.2::  &     1.5:  &     0.9: \\
He II $\lambda$6407  &  -0.33  &    \nodata &    \nodata &  \nodata &    \nodata & \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ar IV] $\lambda$6436  &  -0.34  &    \nodata &    \nodata & \nodata &    \nodata & \nodata &    \nodata & 0.26:: &  0.15::\\
\[[N II] $\lambda$6548  &  -0.36  &    26.0  &    20.0  & 13.0  &     7.0  &  6.6  &     4.9  &    24.0  &    13.6 \\
H$\alpha$ $\lambda$6563  &  -0.36  &   372  &   286  &  537  &   286  & 385  &   286  &   506  &   286 \\
\[[N II] $\lambda$6584  &  -0.36  &    78.0  &    59.8  &  38.0  &    20.1  &  13.0  &     9.6  &    72.0  &    40.4 \\
He I $\lambda$6678  &  -0.38  &     5.6  &     4.2  &  8.9  &     4.6  &  5.2  &     3.8  &     6.8  &     3.7 \\
\[[S II] $\lambda$6716  &  -0.39  &     1.2  &     0.9  &  0.9  &     0.4  &  0.8:  &     0.6:  &     2.8  &     1.5 \\
\[[S II] $\lambda$6731  &  -0.39  &     2.4  &     1.8  & 2.0  &     1.0  & 1.5:  &     1.1:  &     5.3  &     2.9 \\
He II $\lambda$6891  &  -0.42  &    \nodata &    \nodata & \nodata &    \nodata & \nodata &    \nodata &     0.3::  &     0.1:: \\
\[[Ar V] $\lambda$7005  &  -0.43  &   0.05:: &    0.04:: & 0.1::  &     0.1::  & \nodata &    \nodata &     0.5:  &     0.2: \\
He I $\lambda$7065  &  -0.44  &    13.0  &     9.4  & 36.0  &    16.6  &     7.8  &     5.4  &    13.0  &     6.4 \\
\[[Ar III] $\lambda$7135  &  -0.45  &    27.5 &    19.7 &  20.0  &     9.1  & 17.0  &    11.7  &    39.0  &    19.0 \\
\[[Ar IV] $\lambda$7170  &  -0.46  &    \nodata &    \nodata & 0.20:: &   0.06:: &\nodata &    \nodata &     0.4::  &     0.2:: \\
He II $\lambda$7178  &  -0.46  &    \nodata &    \nodata &  \nodata &    \nodata & \nodata &    \nodata &     0.5::  &     0.2:: \\
\[[Ar IV] $\lambda$7236  &  -0.47  &     0.4:  &     0.3:  &  0.6::  &     0.2::  &  \nodata &    \nodata &     0.7:  &     0.3: \\
\[[Ar IV] $\lambda$7264  &  -0.47  &  \nodata &    \nodata &   \nodata &    \nodata &    \nodata &    \nodata &    0.04:: &    0.02:: \\
He I $\lambda$7281  &  -0.47  &    \nodata &    \nodata &   2.8  &     1.2  &   1.0:  &     0.7:  &     1.5  &     0.7 \\
\[[O II] $\lambda$7323  &  -0.48  &    \nodata &    \nodata &  31.0  &    13.4  &  3.6  &     2.4  &    11.0  &     5.1 \\
\[[Cl IV] $\lambda$7529  &  -0.51  &     0.2  &     0.1  &   0.6:  &     0.2:  &  0.4::  &     0.3::  &     0.8:  &     0.4: \\
He II $\lambda$7591  &  -0.52  &    \nodata &    \nodata &  \nodata &    \nodata &   \nodata &    \nodata &     0.8:  &     0.3: \\
\[[S I] $\lambda$7726  &  -0.54  &    \nodata &    \nodata &   \nodata &    \nodata &  \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ar III] $\lambda$7751  &  -0.54  &     7.2  &     4.9  &  5.5  &     2.1  & 4.2  &     2.7  &    10.0  &     4.3 \\
\[[Cl IV] $\lambda$8045  &  -0.57  &     0.4  &     0.3  &1.6  &     0.6  & 1.1:  &     0.7:  &     2.1  &     0.8 \\
He II $\lambda$8236  &  -0.59  &    \nodata &    \nodata &  0.2::  &     0.1::  &   \nodata &    \nodata &     1.2:  &     0.5: \\
\[[Fe II] $\lambda$8446  &  -0.62  &    \nodata &    \nodata &  3.8:  &     1.3:  &  \nodata &    \nodata &    \nodata &    \nodata\\
P17 $\lambda$8467  &  -0.62  &     0.7:  &     0.4:  &   1.5:  &     0.5:  &   0.6::  &     0.4::  &     1.1::  &     0.4:: \\
P16 $\lambda$8502  &  -0.62  &     0.9:  &     0.6:  &  1.9:  &     0.6:  &  0.7::  &     0.4::  &     1.2::  &     0.4:: \\
P15 $\lambda$8544  &  -0.63  &     1.1:  &     0.7:  &   2.2  &     0.7  & 1.0:  &     0.6:  &     1.5:  &     0.6: \\
P14 $\lambda$8598  &  -0.63  &     1.4:  &     0.9:  &    2.7  &     0.9  &  1.2  &     0.7  &     1.8  &     0.7 \\
P13 $\lambda$8664  &  -0.64  &     1.7  &     1.1  & 3.5  &     1.2  &  1.2  &     0.7  &     2.5  &     0.9 \\
P12 $\lambda$8750  &  -0.64  &     2.3  &     1.4  &   4.2  &     1.4  &  1.6  &     0.9  &     3.3  &     1.2 \\
P11 $\lambda$8862  &  -0.65  &     2.9  &     1.8  &   5.8  &     1.9  &   2.8  &     1.6  &     4.5  &     1.6 \\
P10 $\lambda$9014  &  -0.67  &     4.2  &     2.6  &     6.1  &     1.9  &   3.5  &     2.0  &     6.2  &     2.2 \\
\[[S III] $\lambda$9069  &  -0.67  &    23.0  &    14.1  &  39.0  &    12.1  &  20.0  &    11.5  &    75.0  &    26.0 \\
P9 $\lambda$9228  &  -0.68  &     5.2  &     3.2  &   10.0  &     3.0  &   5.7  &     3.2  &     9.2  &     3.1 \\
\[[S III] $\lambda$9532  &  -0.70  &    75.0  &    45.0  &  81.0  &    23.9  &  57.0  &    32.0  &    97.0  &    32.0 \\
P8 $\lambda$9546  &  -0.70  &     6.1  &     3.7  &   13.0  &     3.8  &  6.5:  &     3.6:  &     5.9::  &     1.9:: \\

c &&&  0.32 &&  0.76 &&  0.36 &&  0.69\\

log F$_{H\beta}$\tablenotemark{a} &&-9.96&&-10.96&&-11.62&&-11.19&\\

\enddata

\tablenotetext{a}{ergs\ cm$^{-2}$ s$^{-1}$ in our extracted spectra}

\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrrrr}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
%\rotate
\tablecolumns{12}
\tablewidth{0in}
\tablenum{2D}
\tablecaption{Line Strengths}
\tablehead{
\colhead{} & \colhead{} &
\multicolumn{2}{c}{NGC 6886} &
\multicolumn{2}{c}{NGC 6891} &
\multicolumn{2}{c}{NGC 6894} &
\multicolumn{2}{c}{NGC 7026} &
\multicolumn{2}{c}{Pe1-18} \\
\cline{3-4} \cline{5-6} \cline{7-8} \cline{9-10} \cline{11-12}\\
\colhead{Line} &
\colhead{f($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} 
}
\startdata

\[[O II] $\lambda$3727  &   0.29  &   104  &   152  &    12.0  &    13.2  & 131 & 201 &    35.0  &    59.5  & \nodata &    \nodata\\
He II + H10 $\lambda$3797  &   0.27  &     3.1  &     4.4  &     2.5  &     2.7  &\nodata &\nodata &       2.6  &     4.3  &  \nodata &    \nodata\\
He II + H9 $\lambda$3835  &   0.26  &     4.1  &     5.8  &     4.8  &     5.2  &\nodata  &\nodata &      3.4  &     5.5  &  10.0  &    38.1 \\
\[[Ne III] $\lambda$3869  &   0.25  &    98.0  &   136  &    51.0  &    55.4  & 53.8& 77.8 &      56.0  &    88.5  &  22.0  &    79.8 \\
He I + H8 $\lambda$3889  &   0.25  &    15.0  &    20.7  &    17.0  &    18.4  & 9.8&14.2 &      11.0  &    17.2  &  \nodata &    \nodata\\
H$\epsilon$ + \[[Ne III] $\lambda$3968  &   0.22  &    44.0  &    59.0  &    29.0  &    31.2  &37.3 &51.6 &      30.0  &    45.1  &   \nodata &    \nodata\\
He I + He II $\lambda$4026  &   0.21  &     1.6:  &     2.1:  &     2.1:  &     2.2:  &\nodata &\nodata &       1.8:  &     2.6:  &\nodata &    \nodata\\
\[[S II] $\lambda$4072  &   0.20  &     5.6  &     7.2  &     0.6::  &     0.7::  &\nodata  &\nodata &      3.8  &     5.4  & 5.8::  &    15.8:: \\
He II + H$\delta$ $\lambda$4101  &   0.19  &    22.0  &    28.1  &    23.0  &    24.5  &19.1 &25.3 &      17.0  &    23.9  & 3.5::  &     9.2:: \\
He II $\lambda$4198  &   0.16  &     0.4::  &     0.5::  &    \nodata &    \nodata &\nodata &\nodata &      \nodata &    \nodata &    \nodata &    \nodata\\
C II $\lambda$4267  &   0.14  &     0.3::  &     0.3::  &     0.3::  &     0.4::  &\nodata &\nodata &      \nodata &    \nodata &  \nodata &    \nodata\\
H$\gamma$ $\lambda$4340  &   0.12  &    38.0  &    44.7  &    44.0  &    45.8  &35.7 &42.6 &      34.0  &    42.6  &  23.0  &    43.4 \\
\[[O III] $\lambda$4363  &   0.12  &    16.0  &    18.7  &     4.6  &     4.8  &\nodata &\nodata &       3.2:  &     4.0:  &  5.4  &     9.9 \\
He I $\lambda$4471  &   0.09  &     3.3  &     3.7  &     5.0  &     5.2  &5.0:: &5.7:: &       4.9  &     5.8  &  \nodata &    \nodata\\
He II $\lambda$4540  &   0.07  &     1.2::  &     1.3::  &    \nodata &    \nodata &2.8:: &3.1:: &      \nodata &    \nodata &  \nodata &    \nodata\\
N III $\lambda$4640  &   0.05  &     3.8  &     4.0  &     2.3  &     2.3  & \nodata&\nodata &       4.2  &     4.6  &  \nodata &    \nodata\\
He II $\lambda$4686  &   0.04  &    37.0  &    38.8  &    \nodata &    \nodata &16.0  & 17.0&     15.0  &    16.0  & \nodata &    \nodata\\
He I + [Ar IV] $\lambda$4711  &   0.03  &     6.2  &     6.4  &     1.3:  &     1.3:  &\nodata &\nodata &       2.5  &     2.6  &  \nodata &    \nodata\\
\[[Ne IV] $\lambda$4724  &   0.03  &     1.1:  &     1.1:  &     0.1:: &     0.1::  &\nodata &\nodata &      \nodata &    \nodata & \nodata &    \nodata\\
\[[Ar IV] $\lambda$4740  &   0.02  &     6.7  &     6.9  &     0.7::  &     0.7::  &\nodata &\nodata &       2.9  &     3.0  &  \nodata &    \nodata\\
H$\beta$ $\lambda$4861  &   0.00  &   100  &   100  &   100  &   100  &100 &100 &     100  &   100  &  100  &   100 \\
He I $\lambda$4922  &  -0.02  &     1.0:  &     1.0:  &     1.5:  &     1.5: &\nodata &\nodata &       1.5:  &     1.4:  & \nodata &    \nodata\\
\[[O III] $\lambda$4959  &  -0.03  &   516  &   496  &   295  &   292  &254 &243 &     336  &   318  &  478  &   410 \\
\[[O III] $\lambda$5007  &  -0.04  &  1549  &  1467  &   889  &   877  &769 &725 &    1051  &   975  & 1512  &  1222 \\
\[[N I] $\lambda$5199  &  -0.09  &     2.4  &     2.1  &    \nodata &    \nodata & \nodata&\nodata &       1.4:  &     1.2:  &  \nodata &    \nodata\\
He II $\lambda$5411  &  -0.13  &     4.0  &     3.4  &    \nodata &    \nodata &1.9: &1.6: &       1.8::  &     1.4::  &   \nodata &    \nodata\\
\[[Cl III] $\lambda$5517  &  -0.16  &     0.9::  &     0.7::  &     0.3:  &     0.3:  & \nodata&\nodata &       1.2:  &     0.9:  &  1.0: &  0.44:\\
\[[Cl III] $\lambda$5537  &  -0.16  &     1.7:  &     1.4:  &     0.4:  &     0.4:  &\nodata &\nodata &       1.6:  &     1.2:  & 2.1: &   0.93:\\
\[[O I] $\lambda$5577  &  -0.17  &     0.3::  &     0.2::  &    \nodata &    \nodata &\nodata &\nodata &      \nodata &    \nodata &   \nodata &    \nodata\\
\[[N II] $\lambda$5755  &  -0.21  &     8.4  &     6.4  &    \nodata &    \nodata &5.1 &3.7 &       3.5  &     2.4  &   11.8: &   4.0:\\
C IV $\lambda$5806  &  -0.22  &    \nodata &    \nodata &     1.5  &     1.4  &\nodata &\nodata &      \nodata &    \nodata &  \nodata &    \nodata\\
He I $\lambda$5876  &  -0.23  &    18.0  &    13.3  &    17.0  &    15.8  &21.1 &15.0 &      27.0  &    17.7  & 74.0  &    22.7 \\
He II $\lambda$6005  &  -0.26  &    \nodata &    \nodata &    \nodata &    \nodata &\nodata &\nodata &      \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$6038  &  -0.26  &    \nodata &    \nodata &    \nodata &    \nodata &\nodata &\nodata &      \nodata &    \nodata &  \nodata &    \nodata\\
He II $\lambda$6074  &  -0.27  &    \nodata &    \nodata &    \nodata &    \nodata &\nodata &\nodata &      \nodata &    \nodata &   \nodata &    \nodata\\
\[[Ca V] $\lambda$6087  &  -0.27  &     0.1  &     0.1  &    \nodata &    \nodata &\nodata &\nodata &      \nodata &    \nodata &    \nodata &    \nodata\\
\[[K IV] $\lambda$6101  &  -0.28  &     0.3::  &     0.2::  &    \nodata &    \nodata &\nodata &\nodata &       0.5::  &     0.3::  & \nodata &    \nodata\\
He II $\lambda$6119  &  -0.28  &    \nodata &    \nodata &    \nodata &    \nodata &\nodata &\nodata &       0.2::  &     0.1::  &  \nodata &    \nodata\\
He II $\lambda$6172  &  -0.29  &    \nodata &    \nodata &    \nodata &    \nodata &\nodata &\nodata &      \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$6235  &  -0.30  &     0.3::  &     0.2::  &    \nodata &    \nodata &\nodata &\nodata &      \nodata &    \nodata & \nodata &    \nodata\\
\[[O I] $\lambda$6300  &  -0.31  &    26.0  &    17.3  &    \nodata &    \nodata &14.4: &9.1: &      10.0  &     5.7  &  29.0  &     5.9 \\
\[[S III] $\lambda$6312  &  -0.32  &     5.5  &     3.6  &     0.5::
&     0.5::  &5.4: & 3.4:&       5.0  &     2.8  &  18.0  &     3.6 \\
Mg II $\lambda$6346  &  -0.32  &    \nodata &    \nodata &    \nodata &    \nodata &\nodata &\nodata &      \nodata &    \nodata &    \nodata &    \nodata\\
\[[O I] $\lambda$6363  &  -0.32  &     8.8  &     5.8  &    \nodata &
\nodata &4.1: &2.6:  &       3.6  &     2.0  &  7.5  &     1.4 \\
He II $\lambda$6407  &  -0.33  &     0.3::  &     0.2::  &    \nodata &    \nodata &\nodata &\nodata &      \nodata &    \nodata &   \nodata &    \nodata\\
\[[Ar IV] $\lambda$6436  &  -0.34  &   1.5: &   1.0: &    \nodata &    \nodata &\nodata &\nodata &      \nodata &    \nodata & \nodata &    \nodata\\
\[[N II] $\lambda$6548  &  -0.36  &   134  &    83.9  &     2.7  &     2.4  &182  & 107&     91.0  &    47.5  &242  &    38.9 \\
H$\alpha$ $\lambda$6563  &  -0.36  &   458  &   286  &   322  &   286  &488 &287 &     550  &   286  & 1800  &   286 \\
\[[N II] $\lambda$6584  &  -0.36  &   404  &   251  &     6.1:  &     5.4:  &559 &329 &     279  &   144  &  713  &   111 \\
He I $\lambda$6678  &  -0.38  &     5.4  &     3.3  &     4.5  &     4.0  &6.5 &3.7 &       8.5  &     4.3  & 32.0  &     4.6 \\
\[[S II] $\lambda$6716  &  -0.39  &    12.0  &     7.2  &    \nodata &    \nodata &86.4 &48.6 &      18.0  &     8.9  & 15.0  &     2.1 \\
\[[S II] $\lambda$6731  &  -0.39  &    23.0  &    13.8  &     0.3  &     0.3  &73.9 &41.6 &      30.0  &    14.8  & 35.0  &     4.8 \\
He II $\lambda$6891  &  -0.42  &     0.4:  &     0.3:  &    \nodata &    \nodata &\nodata &\nodata &       0.3:  &     0.1:  & \nodata &    \nodata\\
\[[Ar V] $\lambda$7005  &  -0.43  &     3.1  &     1.8  &    \nodata &    \nodata &\nodata  &\nodata &     \nodata &    \nodata &    \nodata &    \nodata\\
He I $\lambda$7065  &  -0.44  &    10.0  &     5.6  &     5.7  &     4.9  &4.9: &2.6: &      11.0  &     4.9  & 115  &    12.0 \\
\[[Ar III] $\lambda$7135  &  -0.45  &    52.0  &    28.7  &    15.0  &    12.9  & 48.9&25.2 &      58.0  &    25.5  &  351  &    34.6 \\
\[[Ar IV] $\lambda$7170  &  -0.46  &     1.0::  &     0.5::  &    \nodata &    \nodata &\nodata &\nodata &      \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$7178  &  -0.46  &    \nodata &    \nodata &    \nodata &    \nodata &\nodata &\nodata &      \nodata &    \nodata &   \nodata &    \nodata\\
\[[Ar IV] $\lambda$7236  &  -0.47  &     0.5::  &     0.3::  &
0.4::  &     0.3::  & \nodata &\nodata &      0.8::  &     0.3::  & 4.3:: &   0.4::\\
\[[Ar IV] $\lambda$7264  &  -0.47  &     0.3::  &     0.2::  &    \nodata &    \nodata &\nodata &\nodata &      \nodata &    \nodata &    \nodata &    \nodata\\
He I $\lambda$7281  &  -0.47  &     1.1::  &     0.6::  &     0.9:  &     0.8:  &\nodata &\nodata &       1.4::  &     0.6::  & 10.7 &   1.0\\
\[[O II] $\lambda$7323  &  -0.48  &    45.0  &    24.0  &     2.0:  &     1.7:  &15.4 &7.6 &      13.0  &     5.4  &  134 &   114\\
\[[Cl IV] $\lambda$7529  &  -0.51  &     0.6::  &     0.3::  &    \nodata &    \nodata &\nodata &\nodata &       0.8::  &     0.3::  &  0.9::  &     0.1:: \\
He II $\lambda$7591  &  -0.52  &     1.4:  &     0.7:  &    \nodata &    \nodata & \nodata& \nodata&      \nodata &    \nodata &   \nodata &    \nodata\\
\[[S I] $\lambda$7726  &  -0.54  &     0.1::  &     0.1::  &    \nodata &    \nodata &\nodata & \nodata&      \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ar III] $\lambda$7751  &  -0.54  &    14.0  &     6.9  &     3.8  &     3.2  &12.7 &5.7 &      17.0  &     6.4  &  113.0  &     7.2 \\
\[[Cl IV] $\lambda$8045  &  -0.57  &     2.1  &     1.0  &   0.09: &  0.07: & \nodata&\nodata &       1.8:  &     0.6:  & 11.0  &     0.6 \\
He II $\lambda$8236  &  -0.59  &     1.9:  &     0.9:  &    \nodata &    \nodata &\nodata &\nodata &       1.2::  &     0.4::  & \nodata &    \nodata\\
\[[Fe II] $\lambda$8446  &  -0.62  &    \nodata &    \nodata &    \nodata &    \nodata &\nodata &\nodata &      \nodata &    \nodata &  14.0  &     0.6 \\
P17 $\lambda$8467  &  -0.62  &     0.7::  &     0.3::  &     0.6::  &     0.5::  &\nodata &\nodata &       1.4::  &     0.5::  &13.0:  &     0.6: \\
P16 $\lambda$8502  &  -0.62  &     0.9::  &     0.4::  &     0.6::  &     0.5::  &\nodata &\nodata &       1.6:  &     0.5:  &  8.9  &     0.4 \\
P15 $\lambda$8544  &  -0.63  &     1.5:  &     0.7:  &     0.8:  &     0.6:  &\nodata &\nodata &       1.6:  &     0.5:  & 11.0  &     0.4 \\
P14 $\lambda$8598  &  -0.63  &     1.6:  &     0.7:  &     1.1:  &     0.9:  &\nodata &\nodata &       2.0:  &     0.6:  &  26.0  &     1.0 \\
P13 $\lambda$8664  &  -0.64  &     2.5  &     1.1  &     1.4:  &     1.1:  &\nodata  &\nodata &      2.9  &     0.9  & 22.0  &     0.8 \\
P12 $\lambda$8750  &  -0.64  &     3.0  &     1.3  &     1.8:  &     1.5:  &\nodata  & \nodata&      3.5  &     1.1  &  30.0  &     1.1 \\
P11 $\lambda$8862  &  -0.65  &     3.6  &     1.5  &     2.2  &     1.8  &6.1 &2.3 &       5.4  &     1.6  &  48.0  &     1.7 \\
P10 $\lambda$9014  &  -0.67  &     4.9  &     2.1  &     2.5  &     2.0  &5.5 & 2.0&       6.5  &     1.9  &  54.0  &     1.8 \\
\[[S III] $\lambda$9069  &  -0.67  &   100  &    41.7  &     8.2  &     6.6  &143.0 &53.3 &     207  &    61.3  &  880  &    28.7 \\
P9 $\lambda$9228  &  -0.68  &     7.6  &     3.1  &     3.8  &     3.0  & 6.4& 2.3&      10.0  &     2.9  &  82.0  &     2.5 \\
\[[S III] $\lambda$9532  &  -0.70  &   124  &    49.7  &    19.0  &    15.1  &157.0  & 56.0&    399  &   112  & 2848  &    80.1 \\
P8 $\lambda$9546  &  -0.70  &     5.8  &     2.3  &     4.9  &     3.9  & 14.4&5.1 &       9.8  &     2.7  & 92.0  &     2.6 \\

c &&&  0.57 &&  0.14 &&0.64 & &    0.79 &&  2.22\\

log F$_{H\beta}$\tablenotemark{a} &&-11.41&&-10.97& & -12.38&  &-11.25&&-12.99&\\

\enddata

\tablenotetext{a}{ergs\ cm$^{-2}$ s$^{-1}$ in our extracted spectra}

\end{deluxetable}

\begin{deluxetable}{lccc}
%\setlength{\tabcolsep}{0.04in}
%\tabletypesize{\scriptsize}
%\vspace{-2in}
\tablecolumns{4}
\tablewidth{0pc}
\tablenum{3A}
\tablecaption{Extinction Quantity {\it c}}
\tablehead{Object & c(H$\alpha$) & c(P10) & c(P8)}
\startdata
IC 5217 & 0.26 & 0.17 & 0.38 \\
M1-50 & 0.97 & 1.07 & 1.14 \\
M1-54 & 0.69 & 0.80 & 0.48 \\
M1-57 & 1.54 & .94 & 1.89 \\
M1-74 & 0.71 & 0.86 & 0.92 \\
M1-80 & 0.79 & 0.70 & 0.79 \\
M3-15 & 1.86 & 1.64 & 1.80 \\
NGC 3587 & \nodata & \nodata & \nodata \\
NGC 6309 & 0.65 & 0.83 & 0.55 \\
NGC 6439 & 0.89 & 0.67 & 0.74 \\
NGC 6572 & 0.32 & 0.53 & 0.32 \\
NGC 6790 & 0.76 & 0.78 & 0.79 \\
NGC 6879 & 0.36 & 0.42 & 0.36 \\
NGC 6884 & 0.69 & 0.79 & 0.30 \\
NGC 6886 & 0.57 & 0.63 & 0.29 \\
NGC 6891 & 0.14 & 0.20 & 0.18 \\
NGC 6894 & 0.64 & 0.71 & 0.85 \\
NGC 7026 & 0.79 & 0.82 & 0.61 \\
Pe1-18 & 2.22 & 2.19 & 2.00
\enddata
\end{deluxetable}
\begin{deluxetable}{lccccccccc}
\setlength{\tabcolsep}{0.04in}
\tabletypesize{\scriptsize}
\vspace{-2in}
\tablecolumns{8}
\tablewidth{0pc}
\tablenum{3B}
\tablecaption{Line Ratios\tablenotemark{a}}
\tablehead{
Object & [Ne III] & [O III] & [N II] & [Ar III] & P10/H$\beta$ & P8/H$\beta$ & [S III]
}
\startdata
IC 5217 & 2.28  & 3.02 & 2.81 & 4.21 & 0.016 & 0.044 & 1.49 \\
M1-50 & 2.40 & 3.04 & 2.74 & 4.47 & 0.022 &  0.048 & 2.66 \\
M1-54 & 2.35 & 2.99 & 3.10 & 4.39 & 0.022 &  0.026 & 1.32 \\
M1-57 & 2.66 & 3.08 & 3.01 & \nodata & 0.007 &  0.065 & 2.48 \\
M1-74 & 1.89 & 3.04 & 3.02 & 4.50 & 0.023 &  0.051 & 2.48 \\
M1-80 & 1.92 & 3.03 & 2.93 & 4.22 & 0.016 &  0.036 & 0.81 \\
M3-15 & 1.46 & 3.06 & 2.74 & \nodata & 0.013 & 0.034 & 4.45 \\
NGC 3587 & 1.91 & 2.95 & 3.32 & 3.33 & \nodata &  0.024 & \nodata \\
NGC 6309 & 1.80 & 2.99 & 2.86 & 4.42 & 0.024 &  0.031 & 1.85 \\
NGC 6439 & 2.00 & 3.04 & 2.93 & 4.43 & 0.013 & 0.029 & 0.60 \\
NGC 6572 & 2.07 & 2.94 & 2.99 & \nodata & 0.026 &  0.037 & 3.19 \\
NGC 6790 & 2.32 & 3.00 & 2.87 & 4.33 & 0.019 & 0.038 & 1.89 \\
NGC 6879 & 1.88 & 3.00 & 1.96 & 4.33 & 0.020 & 0.036 & 2.78 \\
NGC 6884 & 2.18 & 3.07 & 2.97 & 4.42 & 0.022 & 0.019 & 1.23 \\
NGC 6886 & 2.31 & 2.96 & 2.99 & 4.16 & 0.021 & 0.023 & 1.19 \\
NGC 6891 & 1.78 & 3.00 & 2.25 & 4.03 & 0.020 & 0.039 &  2.29 \\
NGC 6894 & 1.51 & 2.98 & 3.07 & 4.42 & 0.020 & 0.051 & 1.05 \\
NGC 7026 & 1.96 & 3.06 & 3.03 & 3.98 & 0.019 & 0.027 & 1.83 \\
Pe1-18 & \nodata & 2.98 & 2.85 & 4.81 & 0.018 & 0.026 & 2.79 \\
Mean & 2.04$\pm$.30 & 3.01$\pm$.04 & 2.87$\pm$.30 & 4.28$\pm$.32 & 0.019$\pm$.004 & 0.036$\pm$.01 & 2.02$\pm$.94 \\
Theory & 3.32 & 2.89 & 2.95 & 4.14 & 0.018 & 0.037 & 2.48
\enddata
\tablenotetext{a}{[Ne III]: $\lambda$3869/$\lambda$3968; [O III]: $\lambda$5007/$\lambda$4959; [N II]: $\lambda$6584/$\lambda$6548; [Ar III]: $\lambda$7135/$\lambda$7751; P10/H$\beta$: $\lambda$9014/$\lambda$4861; P8/H$\beta$: $\lambda$9546/$\lambda$4861; [S III]: $\lambda$9532/$\lambda$9069.}
\end{deluxetable}

\begin{deluxetable}{lccl}
\setlength{\tabcolsep}{0.04in}
\tabletypesize{\scriptsize}
\vspace{-2in} \tablecolumns{4} \tablewidth{0pc} \tablenum{4}
\tablecaption{ABUN: Sources Of Atomic Data} \tablehead{ Ion&Emission
Line ({\AA})&Data Type\tablenotemark{a}&Reference\tablenotemark{b} }
\startdata H$^0$ &4861& $\alpha_{eff}$($\lambda$4861) & 1 \\ He$^0$
&5876& $\alpha_{eff}$($\lambda$5876)\tablenotemark{c} & 2 \\ He$^+$
&4686& $\alpha_{eff}$($\lambda$4686) & 1\\ O$^o$ &6300& $\Omega$ & 3
\\ && A & 4 \\ O$^+$ &3727, 7323& $\Omega$ & 5 (2-3,4-5 only), 6 (all
other transitions) \\ && A & 4 \\ O$^{+2}$ &4363, 5007& $\Omega$ & 7
(4-5 only); 8 (all other transitions) \\ && A & 4 \\ N$^+$ &5755,
6584& $\Omega$ & 8 \\ && A & 4 \\ Ne$^{+2}$ &3869& $\Omega$ & 9 \\ &&
A & 10 \\ S$^{+}$ &4072, 6716, 6731& $\Omega$ & 11 \\ && A & 5 \\
S$^{+2}$ &6312, 9069, 9532& $\Omega$ & 12 \\ && A & 5 \\ Cl$^{+2}$
&5537&$\Omega$&13 \\ && A & 5 \\ Cl$^{+3}$ &8045&$\Omega$&12 \\ && A &
5 \\ Ar$^{+2}$ &7135& $\Omega$ & 12 \\ && A & 14 \\
Ar$^{+3}$&4740&$\Omega$&15 \\ && A & 16 \\ \enddata
\tablenotetext{a}{$\alpha_{eff}$=effective recombination coefficient;
$\Omega$=collision strength; A=transition rate.}
\tablenotetext{b}{References.--(1) Storey \& Hummer 1995; (2)
P{\'e}quignot et al.  1991; (3) Bhatia \& Kastner 1995; (4) Wiese,
Fuhr, \& Deters 1996; (5) Mendoza 1983; (6) McLaughlin \& Bell 1993;
(7) Burke, Lennon, \& Seaton 1989; (8) Lennon \& Burke 1994; (9)
Butler \& Zeippen 1994; (10) Baluja \& Zeippen 1988; (11) Ramsbottom,
Bell, \& Stafford 1996; (12) Galav{\'i}s et al. 1995; (13) Butler \&
Zeippen 1989; (14) Mendoza \& Zeippen 1983; (15) Zeippen, Le Bourlot,
\& Butler 1987; (16) Mendoza \& Zeippen 1982.}
\tablenotetext{c}{Includes collisional effects given by Clegg (1987).}
\end{deluxetable}

\begin{deluxetable}{lrrrrr}
%\tabletypesize{\scriptsize}
%\setlength{\topmargin}{-1in}
%\setlength{\tabcolsep}{0.03in}
%\rotate
\tablecolumns{6}
\tablewidth{0in}
\tablenum{5A}
\tablecaption{Ionic Abundances, Temperatures, \& Densities\tablenotemark{a}}
\tablehead{
\colhead{Parameter} & 
\colhead{IC 5217} &
\colhead{M1-50} &
\colhead{M1-54} &
\colhead{M1-57} &
\colhead{M1-74}  
}
\startdata

He$^+$/H$^+$&    9.88E-02&  9.46E-02&  0.14    &  8.46E-02&  0.12     \\
He$^{+2}$/H$^+$&      8.76E-03&  2.19E-02&  1.73E-02&  1.89E-03&    \nodata     \\
ICF(He)&           1.00&      1.00&      1.00&      1.00&      1.00 \\
O$^o$/H$^+$&    2.04E-06&  5.61E-07&  6.87E-05&  4.14E-05&  3.96E-06 \\
O$^+$/H$^+$&   8.88E-06&  1.35E-05&  1.68E-04&  4.86E-05&  5.19E-06 \\
O$^{+2}$/H$^+$&    3.33E-04&  4.84E-04&  3.22E-04&  3.71E-04&  4.69E-04 \\
ICF(O)&            1.09&      1.23&      1.12&      1.02&      1.00 \\
N$^{+}$/H$^+$&    3.68E-06&  1.73E-06&  1.96E-04&  6.58E-05&  4.73E-06 \\
ICF(N)&           41.93&     45.27&      3.27&      8.84&     91.40 \\
Ne$^{+2}$/H$^+$&   7.78E-05&  9.44E-05&  1.20E-04&  6.98E-05&  1.19E-04 \\
ICF(Ne)&           1.12&      1.27&      1.71&      1.16&      1.01 \\
S$^+$/H$^+$&    1.63E-07&  8.52E-08&  3.55E-06&  2.17E-06&  1.26E-07 \\
S$^{+2}$/H$^+_{NIR}$&   2.60E-06&  2.22E-06&  7.73E-06&  5.43E-06&  5.04E-06 \\
S$^{+2}$/H$^+_{6312}$&   1.81E-06&  3.08E-06&  1.38E-05&  1.23E-05&  2.60E-06 \\
ICF(S)&          1.91&      1.96&      1.13&      1.29&      2.74 \\
Cl$^{+2}$/H$^+$&   5.27E-08\tablenotemark{b}& 6.71E-08\tablenotemark{c}    &  1.65E-07\tablenotemark{b}&  1.24E-07\tablenotemark{b}&  6.77E-08\tablenotemark{c} \\
Cl$^{+3}$/H$^+$&   7.01E-08\tablenotemark{b}&  8.43E-08\tablenotemark{b}&  3.02E-08\tablenotemark{b}&  6.32E-08&  3.82E-08\tablenotemark{b} \\
ICF(Cl)&        1.09&      1.23&      1.12&      1.02&      1.00 \\
Ar$^{+2}$/H$^+$&   9.26E-07&  1.13E-06&  2.70E-06&  2.05E-06&  2.89E-06 \\
Ar$^{+3}$/H$^+$& 5.89E-07    &  8.52E-07&  4.75E-07&  8.70E-07&  3.28E-07 \\
ICF(Ar)&          1.12&      1.26&      \nodata &      1.15&      1.01 \\
T$_{O3}$(K)&    11000&    10400&     9900&    11900&     9300 \\
T$_{N2}$(K)&     12600.&    10600&     8600&    11200&    14700 \\
T$_{O2}$(K)&      12300&     \nodata   &     6500&    16000&    (33400) \\
T$_{S2}$(K)&          8800&        \nodata&    10400&     5800&        \nodata\\
T$_{S3}$(K)&            11200&        11900&        10100&  15800& 11400 \\
N$_{e,S2}$(cm$^{-3}$)&   10000&     4400&     1500&     4500&     2100 

\enddata

\tablenotetext{a}{Unless otherwise noted, uncertainties in ionic abundances, electron temperatures, and electron densities are $\pm$30\%, $\pm$10\%, and $\pm$10\%, respectively.}

\tablenotetext{b}{Uncertainty is estimated to be $\pm$50\%}

\tablenotetext{c}{Uncertainty is estimated to be $\pm$75\%}

\end{deluxetable}

\begin{deluxetable}{lrrrrr}
%\tabletypesize{\scriptsize}
%\setlength{\tabcolsep}{0.03in}
%\rotate
\tablecolumns{6}
\tablewidth{0in}
\tablenum{5B}
\tablecaption{Ionic Abundances, Temperatures, \& Densities\tablenotemark{a}}
\tablehead{
\colhead{Parameter} & 
\colhead{M1-80} &
\colhead{M3-15} &
\colhead{NGC 3587} &
\colhead{NGC 6309} &
\colhead{NGC 6439} 
}
\startdata

He$^+$/H$^+$& 0.07    &  0.13    &  8.52E-02&  4.81E-02&  0.12        \\
He$^{+2}$/H$^+$&3.27E-02& 0.    &  1.29E-02&  7.90E-02&  1.95E-02 \\
ICF(He)&1.00&      1.00&      1.00&      1.00&      1.00 \\
O$^o$/H$^+$&1.25E-05&  6.67E-06&    \nodata    &  3.12E-06    &  9.93E-06 \\
O$^+$/H$^+$&1.00E-04&  4.61E-05&  1.21E-04&  1.05E-05&  3.37E-05 \\
O$^{+2}$/H$^+$&4.99E-04& 7.91E-04&  2.72E-04& 2.37E-04&  4.98E-04 \\
ICF(O)&1.47&      1.00&      1.15&      2.64&      1.17 \\
N$^{+}$/H$^+$&3.93E-05&  1.08E-05&  2.61E-05&  3.32E-06&  3.03E-05 \\
ICF(N)&8.78&     18.14&      3.73&     62.19&      18.35 \\
Ne$^{+2}$/H$^+$&1.06E-04&  1.24E-04&  7.22E-05&  4.90E-05&  1.31E-04 \\
ICF(Ne)&1.76&      1.06&      1.66&      2.76&      1.24 \\
S$^+$/H$^+$&7.52E-07&  3.38E-07&  9.21E-07&  1.51E-07&  8.43E-07 \\
S$^{+2}$/H$^+_{NIR}$&2.79E-06&  4.05E-06&  2.14E-06&  2.04E-06&  8.00E-06 \\
S$^{+2}$/H$^+_{6312}$&6.43E-06\tablenotemark{b}&  4.80E-06\tablenotemark{b}&  4.98E-06\tablenotemark{c}&  4.27E-06\tablenotemark{b}&  9.14E-06 \\
ICF(S)&1.29&      1.48&      1.15&      2.25&      1.49 \\
Cl$^{+2}$/H$^+$& 1.33E-08\tablenotemark{c}    & 2.30E-07\tablenotemark{c}    & \nodata    &  4.68E-08\tablenotemark{c}&  1.80E-07\tablenotemark{b} \\
Cl$^{+3}$/H$^+$&2.04E-08\tablenotemark{c}&  2.92E-08\tablenotemark{b}&    \nodata    &  1.24E-07&  6.84E-08 \\
ICF(Cl)&1.47&      1.00&      1.15&      2.64&      1.17 \\
Ar$^{+2}$/H$^+$&1.19E-06&  2.94E-06&  1.07E-06&  9.19E-07&  5.98E-07 \\
Ar$^{+3}$/H$^+$&3.50E-07&    \nodata    & 1.30E-07\tablenotemark{c}    &  9.98E-07&  1.08E-06 \\
ICF(Ar)&1.66&      1.06&      \nodata &      2.69&      1.23  \\
T$_{O3}$(K)&9500&     7800&    10600&    11600&     9700 \\
T$_{N2}$(K)&10000&    10400&     9400&    9600&     9500 \\
T$_{O2}$(K)&6200& \nodata & 11600 &    10800&     9000 \\
T$_{S2}$(K)&10400& \nodata & \nodata &    14200&     6700 \\
T$_{S3}$(K)& 13500 & 11100 &    12400 & 12300 & 10000  \\
N$_{e,S2}$(cm$^{-3}$)&800&     3600&      100&     3600&     4100 

\enddata

\tablenotetext{a}{Unless otherwise noted, uncertainties in ionic  abundances, electron temperatures, and electron densities are $\pm$30\%, $\pm$10\%, and $\pm$10\%, respectively.}

\tablenotetext{b}{Uncertainty is estimated to be $\pm$50\%}

\tablenotetext{c}{Uncertainty is estimated to be $\pm$75\%}

\end{deluxetable}

\begin{deluxetable}{lrrrr}
%\tabletypesize{\scriptsize}
%\setlength{\tabcolsep}{0.03in}
%\rotate
\tablecolumns{5}
\tablewidth{0in}
\tablenum{5C}
\tablecaption{Ionic Abundances, Temperatures, \& Densities\tablenotemark{a}}
\tablehead{
\colhead{Parameter} & 
\colhead{NGC 6572} &
\colhead{NGC 6790} &
\colhead{NGC 6879} &
\colhead{NGC 6884}  
}
\startdata

He$^+$/H$^+$&0.13       & 0.12 &    0.11    &  0.10\\
He$^{+2}$/H$^+$&5.52E-04\tablenotemark{b}&   3.43E-03&    2.44E-03&  1.84E-02  \\
ICF(He)&1.00&      1.00&                 1.00&      1.00     \\
O$^o$/H$^+$&5.05E-06&   2.64E-06&    1.11E-06\tablenotemark{b}&  3.79E-06\\
O$^+$/H$^+$&9.62E-06&   1.90E-05&    8.17E-06&  1.43E-05  \\
O$^{+2}$/H$^+$&4.17E-04&   3.07E-04&    3.63E-04&  4.57E-04   \\
ICF(O)& 1.00&           1.03&            1.02&      1.18     \\
N$^+$/H$^+$&7.96E-06&    3.37E-06&    1.99E-06&  7.14E-06  \\
ICF(N)&44.53&         17.17&         46.40&     38.89   \\
Ne$^{+2}$/H$^+$&9.43E-05&    5.22E-05&   7.90E-05&  9.88E-05  \\
ICF(Ne)&1.03&           1.06&           1.04&      1.21      \\
S$^+$/H$^+$&1.04E-07&    2.60E-07&    8.39E-08&  1.80E-07    \\
S$^{+2}$/H$^+_{NIR}$&2.12E-06&    1.09E-06&      1.66E-06&  3.20E-06  \\
S$^{+2}$/H$^+_{6312}$&1.13E-06\tablenotemark{b}&    5.66E-07&   1.62E-06\tablenotemark{b}&  2.61E-06  \\
ICF(S)& 1.95&            1.46&          1.98&      1.85    \\
Cl$^{+2}$/H$^+$&7.53E-08\tablenotemark{b}&   3.04E-08\tablenotemark{c}&   \nodata    &  1.02E-07\tablenotemark{b}  \\
Cl$^{+3}$/H$^+$&2.30E-08&   2.93E-08&   5.43E-08\tablenotemark{b}&  6.26E-08  \\
ICF(Cl)&1.00&           1.00&            1.02&      1.18\\
Ar$^{+2}$/H$^+$& 1.82E-06    &    5.21E-07&   1.07E-06&  1.61E-06\\
Ar$^{+3}$/H$^+$& 3.97E-07    &    2.67E-07&    3.56E-07&  8.83E-07\\
ICF(Ar)&1.03&            1.06&           1.04&      1.21\\
T$_{O3}$(K)&10100&        12400&      10100&    10400\\
T$_{N2}$(K)&14500&        18300&       10300&    11100\\
T$_{O2}$(K)& \nodata &        (94000) &          12700&    11600\\
T$_{S2}$(K)&(38200)&  \nodata &      15800&    14400\\
T$_{S3}$(K)& 11500 &  14800 &  10400 & 10500 \\
N$_{e,S2}$(cm$^{-3}$)& 9500&       $>$10000&      7400&     6500

\enddata

\tablenotetext{a}{Unless otherwise noted, uncertainties in ionic abundances, electron temperatures, and electron densities are $\pm$30\%, $\pm$10\%, and $\pm$10\%, respectively.}

\tablenotetext{b}{Uncertainty is estimated to be $\pm$50\%}

\tablenotetext{c}{Uncertainty is estimated to be $\pm$75\%}

\end{deluxetable}

\begin{deluxetable}{lrrrr}
%\tabletypesize{\scriptsize}
%\setlength{\tabcolsep}{0.03in}
%\rotate
\tablecolumns{5}
\tablewidth{0in}
\tablenum{5D}
\tablecaption{Ionic Abundances, Temperatures, \& Densities\tablenotemark{a}}
\tablehead{
\colhead{Parameter} & 
\colhead{NGC 6886} &
\colhead{NGC 6891} &
\colhead{NGC 7026} &
\colhead{Pe1-18}  
}
\startdata

He$^+$/H$^+$&  8.47E-02&  0.11    &  0.12    &   0.15     \\
He$^{+2}$/H$^+$&  3.58E-02& \nodata &  1.40E-02&  \nodata \\
ICF(He)&   1.00&      1.00&      1.00&           1.00     \\
O$^o$/H$^+$& 2.11E-05& \nodata &  1.53E-05&  5.88E-06 \\
O$^+$/H$^+$& 7.12E-05&  7.14E-06&  5.03E-05&   1.41E-04 \\
O$^{+2}$/H$^+$& 2.97E-04&  4.17E-04&  6.06E-04&   4.54E-04\\
ICF(O)& 1.42&      1.00&      1.11&          1.00       \\
N$^{+}$/H$^+$& .83E-05&  9.49E-07\tablenotemark{b}&  3.80E-05&   3.14E-05 \\
ICF(N)& 7.36&     59.48&     14.54&         4.23\\
Ne$^{+2}$/H$^+$& 6.92E-05&  8.11E-05&  1.84E-04&    7.19E-05 \\
ICF(Ne)&1.76&      1.02&      1.21&           1.31\\
S$^+$/H$^+$& 7.85E-07&  1.66E-08&  1.12E-06&   1.91E-06 \\
S$^{+2}$/H$^+_{NIR}$& 3.72E-06&  8.72E-07&  9.95E-06&   3.43E-06 \\
S$^{+2}$/H$^+_{6312}$& 5.26E-06&  6.48E-07\tablenotemark{c}&  1.00E-05&   3.32E-06 \\
ICF(S)& 1.26&      2.20&      1.41&      1.17 \\
Cl$^{+2}$/H$^+$& 1.01E-07\tablenotemark{c}&  6.09E-08\tablenotemark{b}&  2.53E-07\tablenotemark{b}&  1.96E-07 \\
Cl$^{+3}$/H$^+$& 5.30E-08& 6.79E-09 &  7.68E-08&    4.31E-08 \\
ICF(Cl)& 1.42&      1.00&      1.11&          1.00\\
Ar$^{+2}$/H$^+$& 1.75E-06&  1.46E-06&  3.52E-06&   2.97E-06 \\
Ar$^{+3}$/H$^+$& 7.16E-07&  1.48E-07\tablenotemark{c}&  9.32E-07&  \nodata \\
ICF(Ar)& 1.65&      1.02&      1.20&         1.31 \\
T$_{O3}$(K)&    12100&     9200&     8500&     10300    \\
T$_{N2}$(K)&   11200&    12300&     9400&     13300    \\
T$_{O2}$(K)&     10300&     9200&     7800&    \nodata \\
T$_{S2}$(K)&    8200& \nodata &     6400& \nodata \\
T$_{S3}$(K)& 12900 & 11500 & 9500 & 15000 \\
N$_{e,S2}$(cm$^{-3}$)&     7200&    10000&     3300&      $>$10000

\enddata

\tablenotetext{a}{Unless otherwise noted, uncertainties in ionic abundances, electron temperatures, and electron densities are $\pm$30\%, $\pm$10\%, and $\pm$10\%, respectively.}

\tablenotetext{b}{Uncertainty is estimated to be $\pm$50\%}

\tablenotetext{c}{Uncertainty is estimated to be $\pm$75\%}

\end{deluxetable}

\begin{deluxetable}{lccccccc}
%\tabletypesize{\scriptsize}
%\setlength{\tabcolsep}{0.03in}
%\rotate
\tablecolumns{8}
\tablewidth{0in}
\tablenum{6A}
\tablecaption{Elemental Abundances\tablenotemark{a}}
\tablehead{
\colhead{Element} & 
\colhead{IC 5217} &
\colhead{M1-50} &
\colhead{M1-54} &
\colhead{M1-57} &
\colhead{M1-74}   &
\colhead{Sun\tablenotemark{b}} &
\colhead{Orion\tablenotemark{c}}
}
\startdata

He/H& 0.11&      0.12&      0.16&      0.09&      0.12&      0.10&      0.10 \\
O/H ($\times 10^4$)& 3.72&      6.12&      5.51&      4.29&      4.74&      7.41&      5.25 \\
N/H ($\times 10^4$)&  1.54&      0.78&      6.40&      5.82&      4.33&      0.93&      0.60 \\
Ne/H ($\times 10^4$)& 0.87&      1.19&      2.06&      0.81&      1.20&      1.20&      0.78 \\
S/H ($\times 10^5$)& 0.53&      0.45&      1.28&      0.98&      1.41&      2.14&      1.48 \\
Cl/H ($\times 10^7$)& 1.34&      1.86&      2.20&      1.91&      1.06&      3.16&      2.14 \\
Ar/H ($\times 10^6$)& 1.69&      2.50&      2.70\tablenotemark{d}&      3.37&      3.26&      3.31&      3.09 \\
N/O&     0.41&      0.13&      1.16&      1.35&      0.91&      0.13&      0.11 \\   
Ne/O& 0.23&      0.20&      0.37&      0.19&      0.25&      0.16&      0.15 \\
S/O ($\times 10^1$) & 0.14&      0.07&      0.23&      0.23&      0.30&      0.29&      0.28 \\
Cl/O ($\times 10^3$)& 0.36&      0.30&      0.40&      0.45&      0.22&      0.43&      0.41 \\ 
Ar/O ($\times 10^2$)&  0.45&      0.41&      0.49\tablenotemark{d}&      0.78&      0.69&      0.45&      0.59 \\  

\enddata

\tablenotetext{a} {Uncertainties in elemental abundances are generally as follows. S/O: $\pm$30\%; Cl/O: $\pm$50\%; Ar/O: $\pm$75\%.}
\tablenotetext{b}{Grevesse et al. (1996)}
\tablenotetext{c}{Esteban et al. (1998), Table 19, gas + dust}
\tablenotetext{d}{Ar=Ar$^{+2}$}

\end{deluxetable}

\begin{deluxetable}{lccccccc}
%\tabletypesize{\scriptsize}
%\setlength{\tabcolsep}{0.03in}
%\rotate
\tablecolumns{8}
\tablewidth{0in}
\tablenum{6B}
\tablecaption{Elemental Abundances\tablenotemark{a}}
\tablehead{
\colhead{Element} & 
\colhead{M1-80} &
\colhead{M3-15} &
\colhead{NGC 3587} &
\colhead{NGC 6309} &
\colhead{NGC 6439} &
\colhead{Sun\tablenotemark{b}} &
\colhead{Orion\tablenotemark{c}}
}
\startdata

He/H& 0.10&      0.13&      0.10&      0.13&      0.14&            0.10&      0.10 \\
O/H ($\times 10^4$)& 8.79&      8.37&      4.53&      6.55&      6.19&           7.41&      5.25 \\
N/H ($\times 10^4$)& 3.45&      1.97&      0.97&      2.06&      5.56&           0.93&      0.60 \\
Ne/H ($\times 10^4$)& 1.87&      1.31&      1.20&      1.35&      1.62&           1.20&      0.78 \\
S/H ($\times 10^5$)& 0.46&      0.65&      0.35&      0.49&      1.31&           2.14&      1.48 \\
Cl/H ($\times 10^7$)& 0.50&      2.60&      \nodata&      4.50&      2.90&           3.16&      2.14 \\
Ar/H ($\times 10^6$)& 2.55&      3.12&      1.07\tablenotemark{d}&      5.15&      2.06 &           3.31&      3.09 \\
N/O&       0.39&      0.23&      0.21&      0.32&      0.90&           0.13&      0.11 \\ 
Ne/O& 0.21&      0.16&      0.27&      0.21&      0.26&           0.16&      0.15 \\
S/O ($\times 10^1$) & 0.05&      0.08&      0.08&      0.08&      0.21&           0.29&      0.28 \\
Cl/O ($\times 10^3$)&  0.06&      0.31&      \nodata&      0.69&      0.47&          0.43&      0.41 \\
Ar/O ($\times 10^2$)&  0.29&      0.37&      0.24\tablenotemark{d}&      0.79&      0.33 &          0.45&      0.59 \\

\enddata
\tablenotetext{a} {Uncertainties in elemental abundances are generally as follows. S/O: $\pm$30\%; Cl/O: $\pm$50\%; Ar/O: $\pm$75\%.}
\tablenotetext{b}{Grevesse et al. (1996)}
\tablenotetext{c}{Esteban et al. (1998), Table 19, gas + dust}
\tablenotetext{d}{Ar=Ar$^{+2}$}

\end{deluxetable}

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
%\setlength{\tabcolsep}{0.03in}
%\rotate
\tablecolumns{7}
\tablewidth{0in}
\tablenum{6C}
\tablecaption{Elemental Abundances\tablenotemark{a}}
\tablehead{
\colhead{Element} & 
\colhead{NGC 6572} &
\colhead{NGC 6790} &
\colhead{NGC 6879} &
\colhead{NGC 6884}   &
\colhead{Sun\tablenotemark{b}} &
\colhead{Orion\tablenotemark{c}}
}
\startdata

He/H& 0.13&           0.12&        0.11&      0.12&      0.10&      0.10 \\
O/H ($\times 10^4$)& 4.29&           3.36&        3.79&      5.55&      7.41&      5.25 \\
N/H ($\times 10^4$)& 3.54&           0.60&        0.92&      2.78&      0.93&      0.60 \\
Ne/H ($\times 10^4$)& 0.97&           0.57&        0.83&      1.20&      1.20&      0.78 \\
S/H ($\times 10^5$)& 0.43&           0.20&        0.34&      0.63&      2.14&      1.48 \\
Cl/H ($\times 10^7$)& 0.99&           0.61&        0.55&      1.94&      3.16&      2.14 \\
Ar/H ($\times 10^6$)& 2.27&           0.86&        1.49&      3.02&      3.31&      3.09 \\
N/O&        0.83&           0.18&        0.24&      0.50&      0.13&      0.11 \\
Ne/O& 0.23&           0.17&        0.22&      0.22&      0.16&      0.15 \\
S/O ($\times 10^1$) & 0.10&           0.06&        0.09&      0.11&      0.29&      0.28 \\
Cl/O ($\times 10^3$)&  0.23&           0.18&        0.15&      0.35&      0.43&      0.41 \\
Ar/O ($\times 10^2$)&    0.53&           0.26&        0.39&      0.54&      0.45&      0.59 \\

\enddata

\tablenotetext{a} {Uncertainties in elemental abundances are generally as follows. S/O: $\pm$30\%; Cl/O: $\pm$50\%; Ar/O: $\pm$75\%.}
\tablenotetext{b}{Grevesse et al. (1996)}
\tablenotetext{c}{Esteban et al. (1998), Table 19, gas + dust}

\end{deluxetable}

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
%\setlength{\tabcolsep}{0.03in}
%\rotate
\tablecolumns{7}
\tablewidth{0in}
\tablenum{6D}
\tablecaption{Elemental Abundances\tablenotemark{a}}
\tablehead{
\colhead{Element} & 
\colhead{NGC 6886} &
\colhead{NGC 6891} &
\colhead{NGC 7026} &
\colhead{Pe1-18}   &
\colhead{Sun\tablenotemark{b}} &
\colhead{Orion\tablenotemark{c}}
}
\startdata
He/H& 0.12&      0.11&      0.14&            0.15&      0.10&      0.10 \\
O/H ($\times 10^4$)& 5.24&      4.25&      7.31&            5.95&      7.41&      5.25 \\
N/H ($\times 10^4$)& 2.82&      0.56&      5.52&            1.33&      0.93&      0.60 \\
Ne/H ($\times 10^4$)& 1.22&      0.83&      2.22&            0.94&      1.20&      0.78 \\
S/H ($\times 10^5$)& 0.57&      0.18&      1.56&            0.62&      2.14&      1.48 \\
Cl/H ($\times 10^7$)& 2.19&      0.68&      3.67&            2.39&      3.16&      2.14 \\
Ar/H ($\times 10^6$)& 4.06&      1.64&      5.32&             3.89&      3.31&      3.09 \\
N/O&        0.54&      0.13&      0.76&            0.22&      0.13&      0.11 \\
Ne/O&  0.23&      0.19&      0.30&            0.16&      0.16&      0.15 \\
S/O ($\times 10^1$) & 0.11&      0.04&      0.21&             0.10&      0.29&      0.28 \\
Cl/O ($\times 10^3$)&  0.42&      0.16&      0.50&            0.40&      0.43&      0.41 \\
Ar/O ($\times 10^2$)&    0.78&      0.39&      0.73&            0.65&      0.45&      0.59 \\

\enddata

\tablenotetext{a} {Uncertainties in elemental abundances are generally as follows. S/O: $\pm$30\%; Cl/O: $\pm$50\%; Ar/O: $\pm$75\%.}
\tablenotetext{b}{Grevesse et al. (1996)}
\tablenotetext{c}{Esteban et al. (1998), Table 19, gas + dust}

\end{deluxetable}

\begin{deluxetable}{lrrrrr}
%\tabletypesize{\scriptsize}
%\setlength{\tabcolsep}{0.03in}
%\rotate
\tablecolumns{6}
\tablewidth{0in}
\tablenum{7}
\tablecaption{Comparison of Abundance Averages}
\tablehead{
\colhead{Ratio} & 
\colhead{This Paper} &
\colhead{KB\tablenotemark{1}} &
\colhead{AK\tablenotemark{2}} &
\colhead{Sun\tablenotemark{3}} &
\colhead{Orion\tablenotemark{4}}
}
\startdata
O/H (x 10$^4$) & 5.5$\pm$1.5 & 4.8$\pm$2.0 & 4.4$\pm$.19  & 7.41 & 5.25 \\
S/H (x 10$^5$) & 0.69$\pm$.41 & 0.83$\pm$.82 & 1.1$\pm$.085  & 2.14 & 1.48 \\
S/O (x 10$^1$) &0.13$\pm$.073&0.17$\pm$.14 & 0.25$\pm$.022&0.29&0.28\\
Cl/H (x 10$^7$) & 1.9$\pm$1.1 & \nodata & 2.1$\pm$.18  & 3.16 & 2.14 \\
Cl/O (x 10$^3$) &0.33$\pm$.15&\nodata&0.47$\pm$.04&0.43&0.41\\
Ar/H (x 10$^6$) & 2.8$\pm$1.2 & 2.5$\pm$2.5 & 2.9$\pm$.19 & 3.31 & 3.09 \\
Ar/O (x 10$^2$) &0.51$\pm$.18&0.48$\pm$.48&0.69$\pm$.05&0.45&0.59
\enddata
\tablenotetext{1}{Average abundance ratios for a sample of planetary nebulae from Kingsburgh \& Barlow (1994)}
\tablenotetext{2}{Average abundance ratios for a sample of planetary nebulae from Aller \& Keyes (1987)}
\tablenotetext{3}{Grevesse et al. (1996)}
\tablenotetext{4}{Esteban et al. (1998), Table 19, gas + dust}
\end{deluxetable}
